Conductance of correlated systems: real-time dynamics in finite systems

Numerical time evolution of transport states using time dependent Density Matrix Renormalization Group (td-DMRG) methods has turned out to be a powerful tool to calculate the linear and finite bias conductance of interacting impurity systems coupled to non-interacting one-dimensional leads. Several models, including the Interacting Resonant Level Model (IRLM), the Single Impurity Anderson Model (SIAM), as well as models with different multi site structures, have been subject of investigations in this context. In this work we give an overview of the different numerical approaches that have been successfully applied to the problem and go into considerable detail when we comment on the techniques that have been used to obtain the full I--V-characteristics for the IRLM. Using a model of spinless fermions consisting of an extended interacting nanostructure attached to non-interacting leads, we explain the method we use to obtain the current--voltage characteristics and discuss the finite size effects that have to be taken into account. We report results for the linear and finite bias conductance through a seven site structure with weak and strong nearest-neighbor interactions. Comparison with exact diagonalisation results in the non-interacting limit serve as a verification of the accuracy of our approach. Finally we discuss the possibility of effectively enlarging the finite system by applying damped boundaries and give an estimate of the effective system size and accuracy that can be expected in this case.

==> fig_data/data_local_DMRG_CURRENT/Compare_NCUT_connected_disconnected.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4874.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(656,1440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(656,1689){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(656,1938){\makebox(0,0)[r]{\strut{} 2000}}%
      \put(656,2187){\makebox(0,0)[r]{\strut{} 3000}}%
      \put(656,2436){\makebox(0,0)[r]{\strut{} 4000}}%
      \put(656,2685){\makebox(0,0)[r]{\strut{} 5000}}%
      \put(953,1344){\rotatebox{90}{\makebox(0,0)[r]{\strut{}I}}}%
      \put(1155,1344){\rotatebox{90}{\makebox(0,0)[r]{\strut{}II}}}%
      \put(1356,1344){\rotatebox{90}{\makebox(0,0)[r]{\strut{}III}}}%
      \put(1557,1344){\rotatebox{90}{\makebox(0,0)[r]{\strut{}IV}}}%
      \put(1960,1344){\rotatebox{90}{\makebox(0,0)[r]{\strut{}I}}}%
      \put(2161,1344){\rotatebox{90}{\makebox(0,0)[r]{\strut{}II}}}%
      \put(2362,1344){\rotatebox{90}{\makebox(0,0)[r]{\strut{}III}}}%
      \put(2564,1344){\rotatebox{90}{\makebox(0,0)[r]{\strut{}IV}}}%
      \put(2966,1344){\rotatebox{90}{\makebox(0,0)[r]{\strut{}I}}}%
      \put(3168,1344){\rotatebox{90}{\makebox(0,0)[r]{\strut{}II}}}%
      \put(3369,1344){\rotatebox{90}{\makebox(0,0)[r]{\strut{}III}}}%
      \put(3570,1344){\rotatebox{90}{\makebox(0,0)[r]{\strut{}IV}}}%
      \put(3973,1344){\rotatebox{90}{\makebox(0,0)[r]{\strut{}I}}}%
      \put(4174,1344){\rotatebox{90}{\makebox(0,0)[r]{\strut{}II}}}%
      \put(4375,1344){\rotatebox{90}{\makebox(0,0)[r]{\strut{}III}}}%
      \put(4577,1344){\rotatebox{90}{\makebox(0,0)[r]{\strut{}IV}}}%
      \put(192,2137){\rotatebox{90}{\makebox(0,0){\strut{}$N_\text{cut}$}}}%
      \put(731,736){\makebox(0,0)[l]{\strut{}\phantom{IIIIIIV}I~$U_\mathrm{C}=1.0t,~V_\mathrm{g}=0.0t$}}%
      \put(731,544){\makebox(0,0)[l]{\strut{}\phantom{IIIIIV}II~$U_\mathrm{C}=1.0t,~V_\mathrm{g}=0.5t$}}%
      \put(731,352){\makebox(0,0)[l]{\strut{}\phantom{IIIIV}III~$U_\mathrm{C}=2.0t,~V_\mathrm{g}=0.0t$}}%
      \put(731,160){\makebox(0,0)[l]{\strut{}\phantom{IIIIII}IV~$U_\mathrm{C}=2.0t,~V_\mathrm{g}=0.5t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3990,720){\makebox(0,0)[r]{\strut{}(a)}}%
      \csname LTb\endcsname%
      \put(3990,560){\makebox(0,0)[r]{\strut{}(c)}}%
      \csname LTb\endcsname%
      \put(4275,1000){\makebox(0,0){\strut{}$V_\textsc{sd}=1.0t$}}%
      \put(3268,1000){\makebox(0,0){\strut{}$V_\textsc{sd}=0.6t$}}%
      \put(2262,1000){\makebox(0,0){\strut{}$V_\textsc{sd}=0.4t$}}%
      \put(1255,1000){\makebox(0,0){\strut{}$V_\textsc{sd}=0.1t$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Compare_NCUT_connected_disconnected}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_data/data_local_DMRG_CURRENT/Compare_connected_disconnected.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4874.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(672,2116){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(672,2475){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(672,2834){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(768,1956){\makebox(0,0){\strut{}}}%
      \put(1484,1956){\makebox(0,0){\strut{}}}%
      \put(2200,1956){\makebox(0,0){\strut{}}}%
      \put(2916,1956){\makebox(0,0){\strut{}}}%
      \put(3632,1956){\makebox(0,0){\strut{}}}%
      \put(4348,1956){\makebox(0,0){\strut{}}}%
      \put(368,2475){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(2773,1876){\makebox(0,0){\strut{}}}%
      \put(2773,2331){\makebox(0,0){\strut{}$V_\textsc{sd}=0.1t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(672,1398){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(672,1674){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(672,1950){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(768,1238){\makebox(0,0){\strut{}}}%
      \put(1484,1238){\makebox(0,0){\strut{}}}%
      \put(2200,1238){\makebox(0,0){\strut{}}}%
      \put(2916,1238){\makebox(0,0){\strut{}}}%
      \put(3632,1238){\makebox(0,0){\strut{}}}%
      \put(4348,1238){\makebox(0,0){\strut{}}}%
      \put(208,1757){\rotatebox{90}{\makebox(0,0){\strut{}Current $I~[e/h]$}}}%
      \put(2773,1158){\makebox(0,0){\strut{}}}%
      \put(2773,1613){\makebox(0,0){\strut{}$V_\textsc{sd}=0.4t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(672,680){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(672,1129){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(768,520){\makebox(0,0){\strut{}$0$}}%
      \put(1484,520){\makebox(0,0){\strut{}$5$}}%
      \put(2200,520){\makebox(0,0){\strut{}$10$}}%
      \put(2916,520){\makebox(0,0){\strut{}$15$}}%
      \put(3632,520){\makebox(0,0){\strut{}$20$}}%
      \put(4348,520){\makebox(0,0){\strut{}$25$}}%
      \put(368,1039){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(2773,280){\makebox(0,0){\strut{}Time $T~[\hbar/t]$}}%
      \put(2773,895){\makebox(0,0){\strut{}$V_\textsc{sd}=0.6t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2422,0){\makebox(0,0)[r]{\strut{}(a)}}%
      \csname LTb\endcsname%
      \put(3061,0){\makebox(0,0)[r]{\strut{}(c)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Compare_connected_disconnected}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_data/data_local_FF_CURRENT/Eigenvalues/Levels_E_as_fn_of_damping_and_L.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4874.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(672,3417){\makebox(0,0)[r]{\strut{} 0}}%
      \put(672,3953){\makebox(0,0)[r]{\strut{} 1}}%
      \put(672,4489){\makebox(0,0)[r]{\strut{} 2}}%
      \put(937,3150){\makebox(0,0){\strut{}}}%
      \put(2629,3150){\makebox(0,0){\strut{}}}%
      \put(4321,3150){\makebox(0,0){\strut{}}}%
      \put(464,3899){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(2629,3070){\makebox(0,0){\strut{}}}%
      \put(195,2402){\rotatebox{90}{\makebox(0,0){\strut{}Energy Levels [$t$]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4849,4397){\makebox(0,0)[r]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(672,2238){\makebox(0,0)[r]{\strut{} 0}}%
      \put(672,2774){\makebox(0,0)[r]{\strut{} 1}}%
      \put(937,1971){\makebox(0,0){\strut{} 0.8}}%
      \put(2629,1971){\makebox(0,0){\strut{} 0.9}}%
      \put(4321,1971){\makebox(0,0){\strut{} 1}}%
      \put(464,2720){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(2629,1731){\makebox(0,0){\strut{}$\Lambda^{-1/2}$}}%
      \put(195,2402){\rotatebox{90}{\makebox(0,0){\strut{}Energy Levels [$t$]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4849,3218){\makebox(0,0)[r]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(672,560){\makebox(0,0)[r]{\strut{} 0}}%
      \put(672,1096){\makebox(0,0)[r]{\strut{} 1}}%
      \put(672,1632){\makebox(0,0)[r]{\strut{} 2}}%
      \put(967,293){\makebox(0,0){\strut{} 0}}%
      \put(1632,293){\makebox(0,0){\strut{} 10}}%
      \put(2297,293){\makebox(0,0){\strut{} 20}}%
      \put(2961,293){\makebox(0,0){\strut{} 30}}%
      \put(3626,293){\makebox(0,0){\strut{} 40}}%
      \put(4291,293){\makebox(0,0){\strut{} 50}}%
      \put(464,1042){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(2629,53){\makebox(0,0){\strut{}$M_\Lambda$}}%
      \put(195,2402){\rotatebox{90}{\makebox(0,0){\strut{}Energy Levels [$t$]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4849,1541){\makebox(0,0)[r]{\strut{}(c)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Levels_E_as_fn_of_damping_and_L}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_data/data_local_FF_CURRENT/Eigenvalues/initial_occupation_e1o_e1e.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4818.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1686,2446){\makebox(0,0){\strut{} 0}}%
      \put(2264,2446){\makebox(0,0){\strut{} 0.2}}%
      \put(2842,2446){\makebox(0,0){\strut{} 0.4}}%
      \put(3420,2446){\makebox(0,0){\strut{} 0.6}}%
      \put(3998,2446){\makebox(0,0){\strut{} 0.8}}%
      \put(4576,2446){\makebox(0,0){\strut{} 1}}%
      \put(2671,198){\makebox(0,0){\strut{}$V_{\mathrm{SD}}~[t]$}}%
      \put(96,1629){\rotatebox{90}{\makebox(0,0){\strut{}Energy Levels [$t$]}}}%
      \put(1590,2635){\makebox(0,0)[r]{\strut{}level occupation}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(542,496){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1590,496){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(438,704){\makebox(0,0)[r]{\strut{}$-2$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(438,1106){\makebox(0,0)[r]{\strut{}$-1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(438,1508){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(438,1910){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(438,2312){\makebox(0,0)[r]{\strut{}$2$}}%
      \colorrgb{1.00,1.00,1.00}%
      \put(803,2151){\makebox(0,0)[l]{\strut{}\textbf{(a) o1e}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2671,198){\makebox(0,0){\strut{}$V_{\mathrm{SD}}~[t]$}}%
      \put(96,1629){\rotatebox{90}{\makebox(0,0){\strut{}Energy Levels [$t$]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(2683,496){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3731,496){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4779,496){\makebox(0,0){\strut{}$4$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2579,1101){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2579,1506){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2579,1911){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2579,2316){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,1.00,1.00}%
      \put(2944,2154){\makebox(0,0)[l]{\strut{}\textbf{(b) e1e}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{initial_occupation_e1o_e1e}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_data/data_local_FF_CURRENT/I_J_M/I_J_M.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4874.00,1870.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(752,480){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(752,828){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(752,1175){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(752,1523){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \put(752,1870){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(848,320){\makebox(0,0){\strut{}$0$}}%
      \put(1748,320){\makebox(0,0){\strut{}$0.004$}}%
      \put(2647,320){\makebox(0,0){\strut{}$0.008$}}%
      \put(3547,320){\makebox(0,0){\strut{}$0.012$}}%
      \put(4447,320){\makebox(0,0){\strut{}$0.016$}}%
      \put(192,1175){\rotatebox{90}{\makebox(0,0){\strut{}$\tilde I_\mathrm{J}~[e/h]$}}}%
      \put(2861,80){\makebox(0,0){\strut{}$1/M$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1583,1727){\makebox(0,0)[l]{\strut{}$V_\textsc{sd}=0.1t$}}%
      \csname LTb\endcsname%
      \put(1583,1567){\makebox(0,0)[l]{\strut{}$V_\textsc{sd}=0.4t$}}%
      \csname LTb\endcsname%
      \put(1583,1407){\makebox(0,0)[l]{\strut{}$V_\textsc{sd}=1.0t$}}%
      \csname LTb\endcsname%
      \put(1583,1247){\makebox(0,0)[l]{\strut{}$V_\textsc{sd}=2.0t$}}%
      \csname LTb\endcsname%
      \put(1583,1087){\makebox(0,0)[l]{\strut{}$V_\textsc{sd}=3.0t$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{I_J_M}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_data/data_local_FF_CURRENT/M_eff/CURRENT_damping_fit.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4874.00,4790.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(768,3363){\makebox(0,0)[r]{\strut{}$0.019$}}%
      \put(768,3958){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(768,4552){\makebox(0,0)[r]{\strut{}$0.021$}}%
      \put(864,2906){\makebox(0,0){\strut{}}}%
      \put(2073,2906){\makebox(0,0){\strut{}}}%
      \put(3281,2906){\makebox(0,0){\strut{}}}%
      \put(4490,2906){\makebox(0,0){\strut{}}}%
      \put(3596,4493){\makebox(0,0){\strut{}(i) $M=96, M_\text{eff}\approx 600$}}%
      \put(2508,3185){\makebox(0,0){\strut{}(ii) $M=192, M_\text{eff}\approx 900$}}%
      \put(1190,4552){\makebox(0,0)[l]{\strut{}$M=96$}}%
      \put(1335,4314){\makebox(0,0)[l]{\strut{}$M=192$}}%
      \put(4873,4617){\makebox(0,0)[r]{\strut{}\textbf{(a)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(768,1718){\makebox(0,0)[r]{\strut{}$0.09$}}%
      \put(768,2257){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(768,2796){\makebox(0,0)[r]{\strut{}$0.11$}}%
      \put(864,1181){\makebox(0,0){\strut{}$0$}}%
      \put(2073,1181){\makebox(0,0){\strut{}$0.5$}}%
      \put(3281,1181){\makebox(0,0){\strut{}$1$}}%
      \put(4490,1181){\makebox(0,0){\strut{}$1.5$}}%
      \put(2677,941){\makebox(0,0){\strut{}time $T~[T_\mathrm{J}]$}}%
      \put(1843,2904){\makebox(0,0){\strut{}(iii) $M=60, M_\text{eff}\approx 120$}}%
      \put(2508,1449){\makebox(0,0){\strut{}(iv) $M=60, M_\text{eff}\approx 180$}}%
      \put(2133,2419){\makebox(0,0)[l]{\strut{}$M=60$}}%
      \put(3765,2527){\makebox(0,0){\strut{}$M=180$}}%
      \put(4873,2893){\makebox(0,0)[r]{\strut{}\textbf{(b)}}}%
      \put(195,3065){\rotatebox{90}{\makebox(0,0){\strut{}$I~[e/h]$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3851,560){\makebox(0,0)[r]{\strut{}Analytic value}}%
      \csname LTb\endcsname%
      \put(3851,400){\makebox(0,0)[r]{\strut{}current, mean left/right, HWBC}}%
      \csname LTb\endcsname%
      \put(3851,240){\makebox(0,0)[r]{\strut{}current, left link, DBC}}%
      \csname LTb\endcsname%
      \put(3851,80){\makebox(0,0)[r]{\strut{}fit value}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{CURRENT_damping_fit}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_data/data_local_FF_CURRENT/compare_V_SD_time.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4874.00,3536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(768,2342){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(768,2893){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(768,3444){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(864,1749){\makebox(0,0){\strut{}}}%
      \put(1796,1749){\makebox(0,0){\strut{}}}%
      \put(2728,1749){\makebox(0,0){\strut{}}}%
      \put(3660,1749){\makebox(0,0){\strut{}}}%
      \put(4592,1749){\makebox(0,0){\strut{}}}%
      \put(208,1908){\rotatebox{90}{\makebox(0,0){\strut{}$I [e/h]$}}}%
      \put(2821,1669){\makebox(0,0){\strut{}}}%
      \put(981,3292){\makebox(0,0)[l]{\strut{}\textbf{(a)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4061,3098){\makebox(0,0)[r]{\strut{}o2o}}%
      \csname LTb\endcsname%
      \put(4061,2938){\makebox(0,0)[r]{\strut{}e2o}}%
      \csname LTb\endcsname%
      \put(4061,2778){\makebox(0,0)[r]{\strut{}e2e}}%
      \csname LTb\endcsname%
      \put(4061,2618){\makebox(0,0)[r]{\strut{}o2e}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(768,507){\makebox(0,0)[r]{\strut{}$-0.004$}}%
      \put(768,956){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(768,1404){\makebox(0,0)[r]{\strut{}$0.004$}}%
      \put(768,1853){\makebox(0,0)[r]{\strut{}$0.008$}}%
      \put(864,123){\makebox(0,0){\strut{}$0$}}%
      \put(1796,123){\makebox(0,0){\strut{}$10$}}%
      \put(2728,123){\makebox(0,0){\strut{}$20$}}%
      \put(3660,123){\makebox(0,0){\strut{}$30$}}%
      \put(4592,123){\makebox(0,0){\strut{}$40$}}%
      \put(176,-5527){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(2821,-117){\makebox(0,0){\strut{}Time $T [\hbar/t]$}}%
      \put(981,1665){\makebox(0,0)[l]{\strut{}\textbf{(b)}}}%
      \put(864,956){\makebox(0,0)[l]{\strut{}}}%
      \put(864,956){\makebox(0,0)[l]{\strut{}}}%
      \put(864,956){\makebox(0,0)[l]{\strut{}}}%
      \put(864,956){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1428,512){\makebox(0,0)[r]{\strut{}e1e}}%
      \csname LTb\endcsname%
      \put(2451,512){\makebox(0,0)[r]{\strut{}e1o}}%
      \csname LTb\endcsname%
      \put(3474,512){\makebox(0,0)[r]{\strut{}o1o}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{compare_V_SD_time}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_data/data_local_FF_CURRENT/niRLM/CURRENT_TS_TR.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4874.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(576,2136){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(576,2880){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(672,1976){\makebox(0,0){\strut{}$0$}}%
      \put(1268,1976){\makebox(0,0){\strut{}$10$}}%
      \put(1863,1976){\makebox(0,0){\strut{}$20$}}%
      \put(2459,1976){\makebox(0,0){\strut{}$30$}}%
      \put(3054,1976){\makebox(0,0){\strut{}$40$}}%
      \put(3650,1976){\makebox(0,0){\strut{}$50$}}%
      \put(4245,1976){\makebox(0,0){\strut{}$60$}}%
      \put(4824,3337){\makebox(0,0)[r]{\strut{}(a)}}%
      \put(1803,2508){\makebox(0,0)[l]{\strut{}$T_\mathrm{S}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3659,3257){\makebox(0,0)[r]{\strut{}$V_\SD=2.0t,~t_\mathrm{C}=0.3t$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(576,615){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(576,879){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(576,1142){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(576,1405){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(576,1669){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(672,350){\makebox(0,0){\strut{}$0$}}%
      \put(1518,350){\makebox(0,0){\strut{}$50$}}%
      \put(2364,350){\makebox(0,0){\strut{}$100$}}%
      \put(3210,350){\makebox(0,0){\strut{}$150$}}%
      \put(4056,350){\makebox(0,0){\strut{}$200$}}%
      \put(112,2022){\rotatebox{90}{\makebox(0,0){\strut{}$I [e/h]$}}}%
      \put(2533,110){\makebox(0,0){\strut{}time $T [\hbar/t]$}}%
      \put(4824,1711){\makebox(0,0)[r]{\strut{}(b)}}%
      \put(1163,879){\makebox(0,0)[r]{\strut{}$T_\mathrm{R}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3659,1631){\makebox(0,0)[r]{\strut{}$V_\SD=1.0t,~t_\mathrm{C}=0.5t$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{CURRENT_TS_TR}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_data/data_local_FF_CURRENT/niRLM/CURRENT_fit.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4874.00,6944.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(576,6050){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(576,6765){\makebox(0,0)[r]{\strut{}$0.12$}}%
      \put(672,5354){\makebox(0,0){\strut{}}}%
      \put(1280,5354){\makebox(0,0){\strut{}}}%
      \put(1889,5354){\makebox(0,0){\strut{}}}%
      \put(2497,5354){\makebox(0,0){\strut{}}}%
      \put(3105,5354){\makebox(0,0){\strut{}}}%
      \put(3713,5354){\makebox(0,0){\strut{}}}%
      \put(4322,5354){\makebox(0,0){\strut{}}}%
      \put(1949,5657){\makebox(0,0)[l]{\strut{}$M=60$}}%
      \put(3653,5746){\makebox(0,0)[l]{\strut{}$M=120$}}%
      \put(918,5614){\makebox(0,0)[l]{\strut{}\textbf{(a)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3198,475){\makebox(0,0)[l]{\strut{}data, left link}}%
      \csname LTb\endcsname%
      \put(3198,315){\makebox(0,0)[l]{\strut{}data, right link}}%
      \csname LTb\endcsname%
      \put(3198,155){\makebox(0,0)[l]{\strut{}data, mean left/right}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(576,4083){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(576,4603){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(576,5124){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(672,3923){\makebox(0,0){\strut{}}}%
      \put(1280,3923){\makebox(0,0){\strut{}}}%
      \put(1889,3923){\makebox(0,0){\strut{}}}%
      \put(2497,3923){\makebox(0,0){\strut{}}}%
      \put(3105,3923){\makebox(0,0){\strut{}}}%
      \put(3713,3923){\makebox(0,0){\strut{}}}%
      \put(4322,3923){\makebox(0,0){\strut{}}}%
      \put(112,4798){\rotatebox{90}{\makebox(0,0){\strut{}$I [e/h]$}}}%
      \put(4655,5256){\makebox(0,0)[r]{\strut{}\textbf{(b)}}}%
      \put(3653,4369){\makebox(0,0)[l]{\strut{}$M=120$}}%
      \put(2619,4707){\makebox(0,0)[l]{\strut{}$M=60$}}%
      \put(3774,4968){\makebox(0,0)[l]{\strut{}$M=480$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(592,475){\makebox(0,0)[l]{\strut{}fit interval}}%
      \csname LTb\endcsname%
      \put(592,315){\makebox(0,0)[l]{\strut{}fit value $\tilde I$ of the current}}%
      \csname LTb\endcsname%
      \put(592,155){\makebox(0,0)[l]{\strut{}$\tilde I+\tilde I_\mathrm{J}\cdot \cos(V_{\mathrm{SD}}T+\tilde\varphi)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(576,2866){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(576,3934){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(672,2493){\makebox(0,0){\strut{}}}%
      \put(1280,2493){\makebox(0,0){\strut{}}}%
      \put(1889,2493){\makebox(0,0){\strut{}}}%
      \put(2497,2493){\makebox(0,0){\strut{}}}%
      \put(3105,2493){\makebox(0,0){\strut{}}}%
      \put(3713,2493){\makebox(0,0){\strut{}}}%
      \put(4322,2493){\makebox(0,0){\strut{}}}%
      \put(4655,3826){\makebox(0,0)[r]{\strut{}\textbf{(c)}}}%
      \put(3227,3880){\makebox(0,0)[l]{\strut{}$M=120$}}%
      \put(2527,2813){\makebox(0,0)[l]{\strut{}$M=480$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(576,1754){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(576,2571){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(672,1062){\makebox(0,0){\strut{}$0$}}%
      \put(1280,1062){\makebox(0,0){\strut{}$10$}}%
      \put(1889,1062){\makebox(0,0){\strut{}$20$}}%
      \put(2497,1062){\makebox(0,0){\strut{}$30$}}%
      \put(3105,1062){\makebox(0,0){\strut{}$40$}}%
      \put(3713,1062){\makebox(0,0){\strut{}$50$}}%
      \put(4322,1062){\makebox(0,0){\strut{}$60$}}%
      \put(2725,822){\makebox(0,0){\strut{}time $T [\hbar/t]$}}%
      \put(4655,2395){\makebox(0,0)[r]{\strut{}\textbf{(d)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{CURRENT_fit}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_data/data_local_FF_CURRENT/niRLM/IV.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4874.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(656,487){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(656,1604){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(656,2722){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(752,320){\makebox(0,0){\strut{}$0$}}%
      \put(1439,320){\makebox(0,0){\strut{}$1$}}%
      \put(2126,320){\makebox(0,0){\strut{}$2$}}%
      \put(2813,320){\makebox(0,0){\strut{}$3$}}%
      \put(3500,320){\makebox(0,0){\strut{}$4$}}%
      \put(4187,320){\makebox(0,0){\strut{}$5$}}%
      \put(4874,320){\makebox(0,0){\strut{}$6$}}%
      \put(192,1657){\rotatebox{90}{\makebox(0,0){\strut{}$I~[e/h]$}}}%
      \put(2813,80){\makebox(0,0){\strut{}$V_\mathrm{SD}~[t]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4139,2195){\makebox(0,0)[l]{\strut{}$g\cdot V_\mathrm{SD}$}}%
      \csname LTb\endcsname%
      \put(4139,2035){\makebox(0,0)[l]{\strut{}(a)}}%
      \csname LTb\endcsname%
      \put(4139,1875){\makebox(0,0)[l]{\strut{}(b)}}%
      \csname LTb\endcsname%
      \put(4139,1715){\makebox(0,0)[l]{\strut{}$I_\text{LB}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{IV}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_data/data_local_FF_CURRENT/niRLM/VSD_fit.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4874.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(752,1280){\makebox(0,0)[r]{\strut{}$0.39$}}%
      \put(752,1669){\makebox(0,0)[r]{\strut{}$0.40$}}%
      \put(752,2057){\makebox(0,0)[r]{\strut{}$0.41$}}%
      \put(752,2446){\makebox(0,0)[r]{\strut{}$0.42$}}%
      \put(752,2834){\makebox(0,0)[r]{\strut{}$0.43$}}%
      \put(1113,1120){\makebox(0,0){\strut{}$-1$}}%
      \put(1775,1120){\makebox(0,0){\strut{}$-0.5$}}%
      \put(2437,1120){\makebox(0,0){\strut{}$0$}}%
      \put(3099,1120){\makebox(0,0){\strut{}$0.5$}}%
      \put(3761,1120){\makebox(0,0){\strut{}$1$}}%
      \put(4122,1280){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(4122,1591){\makebox(0,0)[l]{\strut{}$0.01$}}%
      \put(4122,1902){\makebox(0,0)[l]{\strut{}$0.02$}}%
      \put(4122,2212){\makebox(0,0)[l]{\strut{}$0.03$}}%
      \put(4122,2523){\makebox(0,0)[l]{\strut{}$0.04$}}%
      \put(4122,2834){\makebox(0,0)[l]{\strut{}$0.05$}}%
      \put(192,2057){\rotatebox{90}{\makebox(0,0){\strut{}fit of ~$\tilde \omega_{\mathrm{J}}~[t/\hbar]$}}}%
      \put(4681,2057){\rotatebox{90}{\makebox(0,0){\strut{}fit of ~$\tilde I_{\mathrm{J}}$}}}%
      \put(2437,880){\makebox(0,0){\strut{}gate voltage ~$V_{\mathrm{g}}~[t]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(639,623){\makebox(0,0)[l]{\strut{}$\tilde\omega_\mathrm{J}=2\pi/\tilde T_{\mathrm{J}}$, left contact}}%
      \csname LTb\endcsname%
      \put(639,463){\makebox(0,0)[l]{\strut{}right contact}}%
      \csname LTb\endcsname%
      \put(639,303){\makebox(0,0)[l]{\strut{}amplitude $\vert\tilde I_{\mathrm{J}}\vert$, left contact}}%
      \csname LTb\endcsname%
      \put(639,143){\makebox(0,0)[l]{\strut{}right contact}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{VSD_fit}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_data/data_local_FF_CURRENT/niRLM_Vg/CURRENT_M_62_Vg_0-209056927_VSD.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4874.00,3118.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(576,480){\makebox(0,0)[r]{\strut{} 0}}%
      \put(576,806){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(576,1132){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(576,1458){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(576,1785){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(576,2111){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(576,2437){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(576,2763){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(672,320){\makebox(0,0){\strut{} 0}}%
      \put(1192,320){\makebox(0,0){\strut{} 0.1}}%
      \put(1711,320){\makebox(0,0){\strut{} 0.2}}%
      \put(2231,320){\makebox(0,0){\strut{} 0.3}}%
      \put(2751,320){\makebox(0,0){\strut{} 0.4}}%
      \put(3271,320){\makebox(0,0){\strut{} 0.5}}%
      \put(3790,320){\makebox(0,0){\strut{} 0.6}}%
      \put(4310,320){\makebox(0,0){\strut{} 0.7}}%
      \put(112,1703){\rotatebox{90}{\makebox(0,0){\strut{}$I [e/h]$}}}%
      \put(2725,80){\makebox(0,0){\strut{}$V_{\mathrm{SD}}/2 [t]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1407,2783){\makebox(0,0)[l]{\strut{}energy levels}}%
      \csname LTb\endcsname%
      \put(1407,2623){\makebox(0,0)[l]{\strut{}$M=62$, $N=31$}}%
      \csname LTb\endcsname%
      \put(1407,2463){\makebox(0,0)[l]{\strut{}$N=30$}}%
      \csname LTb\endcsname%
      \put(1407,2303){\makebox(0,0)[l]{\strut{}analytic result}}%
      \csname LTb\endcsname%
      \put(1407,2143){\makebox(0,0)[l]{\strut{}interpolated particle number}}%
      \csname LTb\endcsname%
      \put(1407,1983){\makebox(0,0)[l]{\strut{}(a)}}%
      \csname LTb\endcsname%
      \put(1407,1823){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{CURRENT_M_62_Vg_0-209056927_VSD}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_data/data_local_FF_CURRENT/niRLM_Vg/CURRENT_Vg_correctParticleNumber.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4874.00,3118.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(576,480){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(576,1036){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(576,1592){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(576,2148){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(576,2704){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \put(672,320){\makebox(0,0){\strut{}$0$}}%
      \put(1650,320){\makebox(0,0){\strut{}$0.005$}}%
      \put(2627,320){\makebox(0,0){\strut{}$0.01$}}%
      \put(3605,320){\makebox(0,0){\strut{}$0.015$}}%
      \put(4582,320){\makebox(0,0){\strut{}$0.02$}}%
      \put(112,1703){\rotatebox{90}{\makebox(0,0){\strut{}current}}}%
      \put(2725,80){\makebox(0,0){\strut{}inverse system size $1/M$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1407,2783){\makebox(0,0)[l]{\strut{}$N=M/2$}}%
      \csname LTb\endcsname%
      \put(1407,2623){\makebox(0,0)[l]{\strut{}linear envelope}}%
      \csname LTb\endcsname%
      \put(1407,2463){\makebox(0,0)[l]{\strut{}$N=M/2-1$}}%
      \csname LTb\endcsname%
      \put(1407,2303){\makebox(0,0)[l]{\strut{}interpolation}}%
      \csname LTb\endcsname%
      \put(1407,2143){\makebox(0,0)[l]{\strut{}analytic result}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{CURRENT_Vg_correctParticleNumber}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_data/data_local_FF_CURRENT/test_M_eff/TR.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4874.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(635,3374){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(635,3938){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(731,2876){\makebox(0,0){\strut{}}}%
      \put(1109,2876){\makebox(0,0){\strut{}}}%
      \put(1487,2876){\makebox(0,0){\strut{}}}%
      \put(1865,2876){\makebox(0,0){\strut{}}}%
      \put(2243,2876){\makebox(0,0){\strut{}}}%
      \put(920,4784){\makebox(0,0)[l]{\strut{}$V_{\text{SD}}=0.1t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2487,3374){\makebox(0,0)[r]{\strut{}}}%
      \put(2487,3938){\makebox(0,0)[r]{\strut{}}}%
      \put(2583,2876){\makebox(0,0){\strut{}}}%
      \put(2961,2876){\makebox(0,0){\strut{}}}%
      \put(3339,2876){\makebox(0,0){\strut{}}}%
      \put(3717,2876){\makebox(0,0){\strut{}}}%
      \put(4095,2876){\makebox(0,0){\strut{}}}%
      \put(2659,4784){\makebox(0,0)[l]{\strut{}$V_{\text{SD}}=0.4t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(635,1359){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(635,1923){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(731,860){\makebox(0,0){\strut{}$0$}}%
      \put(1109,860){\makebox(0,0){\strut{}$10$}}%
      \put(1487,860){\makebox(0,0){\strut{}$20$}}%
      \put(1865,860){\makebox(0,0){\strut{}$30$}}%
      \put(2243,860){\makebox(0,0){\strut{}$40$}}%
      \put(920,2883){\makebox(0,0)[l]{\strut{}$V_{\text{SD}}=1.0t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1851,451){\makebox(0,0)[r]{\strut{}$\Lambda^{-1/2}=0.99$}}%
      \csname LTb\endcsname%
      \put(1851,291){\makebox(0,0)[r]{\strut{}$\Lambda^{-1/2}=0.98$}}%
      \csname LTb\endcsname%
      \put(1851,131){\makebox(0,0)[r]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2487,1359){\makebox(0,0)[r]{\strut{}}}%
      \put(2487,1923){\makebox(0,0)[r]{\strut{}}}%
      \put(2583,860){\makebox(0,0){\strut{}$0$}}%
      \put(2961,860){\makebox(0,0){\strut{}$10$}}%
      \put(3339,860){\makebox(0,0){\strut{}$20$}}%
      \put(3717,860){\makebox(0,0){\strut{}$30$}}%
      \put(4095,860){\makebox(0,0){\strut{}$40$}}%
      \put(183,3035){\rotatebox{90}{\makebox(0,0){\strut{}$T_\R R(\text{measured})/T_\R R(\text{analytical})$}}}%
      \put(2583,714){\makebox(0,0){\strut{}$M_\Lambda$}}%
      \put(2659,2883){\makebox(0,0)[l]{\strut{}$V_{\text{SD}}=2.0t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3703,451){\makebox(0,0)[r]{\strut{}$\Lambda^{-1/2}=0.93$}}%
      \csname LTb\endcsname%
      \put(3703,291){\makebox(0,0)[r]{\strut{}$\Lambda^{-1/2}=0.90$}}%
      \csname LTb\endcsname%
      \put(3703,131){\makebox(0,0)[r]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(635,4502){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(635,5003){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(731,4286){\makebox(0,0){\strut{}}}%
      \put(1109,4286){\makebox(0,0){\strut{}}}%
      \put(1487,4286){\makebox(0,0){\strut{}}}%
      \put(1865,4286){\makebox(0,0){\strut{}}}%
      \put(2243,4286){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2487,4502){\makebox(0,0)[r]{\strut{}}}%
      \put(2583,4286){\makebox(0,0){\strut{}}}%
      \put(2961,4286){\makebox(0,0){\strut{}}}%
      \put(3339,4286){\makebox(0,0){\strut{}}}%
      \put(3717,4286){\makebox(0,0){\strut{}}}%
      \put(4095,4286){\makebox(0,0){\strut{}}}%
      \put(4531,4502){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(4531,5003){\makebox(0,0)[l]{\strut{}$4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(635,2547){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(635,2947){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(731,2271){\makebox(0,0){\strut{}}}%
      \put(1109,2271){\makebox(0,0){\strut{}}}%
      \put(1487,2271){\makebox(0,0){\strut{}}}%
      \put(1865,2271){\makebox(0,0){\strut{}}}%
      \put(2243,2271){\makebox(0,0){\strut{}}}%
      \put(2679,2547){\makebox(0,0)[l]{\strut{}}}%
      \put(2679,2947){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2487,2547){\makebox(0,0)[r]{\strut{}}}%
      \put(2487,2947){\makebox(0,0)[r]{\strut{}}}%
      \put(2583,2271){\makebox(0,0){\strut{}}}%
      \put(2961,2271){\makebox(0,0){\strut{}}}%
      \put(3339,2271){\makebox(0,0){\strut{}}}%
      \put(3717,2271){\makebox(0,0){\strut{}}}%
      \put(4095,2271){\makebox(0,0){\strut{}}}%
      \put(4531,2547){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(4531,2947){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(4785,3035){\rotatebox{90}{\makebox(0,0){\strut{}relative level density}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{TR}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_data/data_local_FF_CURRENT/twoimpurities/twoimpurities_Job02c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4874.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(768,3972){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(768,4525){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(768,5079){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(864,3377){\makebox(0,0){\strut{}}}%
      \put(1617,3377){\makebox(0,0){\strut{}}}%
      \put(2369,3377){\makebox(0,0){\strut{}}}%
      \put(3122,3377){\makebox(0,0){\strut{}}}%
      \put(3875,3377){\makebox(0,0){\strut{}}}%
      \put(4627,3377){\makebox(0,0){\strut{}}}%
      \put(176,4319){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(2821,3297){\makebox(0,0){\strut{}}}%
      \put(981,3772){\makebox(0,0)[l]{\strut{}\textbf{(a)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2935,4824){\makebox(0,0)[r]{\strut{}o2o}}%
      \csname LTb\endcsname%
      \put(2935,4664){\makebox(0,0)[r]{\strut{}e2o}}%
      \csname LTb\endcsname%
      \put(2935,4504){\makebox(0,0)[r]{\strut{}e2e}}%
      \csname LTb\endcsname%
      \put(2935,4344){\makebox(0,0)[r]{\strut{}o2e}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(768,2585){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(768,3451){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(864,1813){\makebox(0,0){\strut{}}}%
      \put(1617,1813){\makebox(0,0){\strut{}}}%
      \put(2369,1813){\makebox(0,0){\strut{}}}%
      \put(3122,1813){\makebox(0,0){\strut{}}}%
      \put(3875,1813){\makebox(0,0){\strut{}}}%
      \put(4627,1813){\makebox(0,0){\strut{}}}%
      \put(208,2755){\rotatebox{90}{\makebox(0,0){\strut{}$I [e/h]$}}}%
      \put(2821,1733){\makebox(0,0){\strut{}}}%
      \put(981,2208){\makebox(0,0)[l]{\strut{}\textbf{(b)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(768,1020){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(768,1887){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(864,248){\makebox(0,0){\strut{}$0$}}%
      \put(1617,248){\makebox(0,0){\strut{}$0.5$}}%
      \put(2369,248){\makebox(0,0){\strut{}$1$}}%
      \put(3122,248){\makebox(0,0){\strut{}$1.5$}}%
      \put(3875,248){\makebox(0,0){\strut{}$2$}}%
      \put(4627,248){\makebox(0,0){\strut{}$2.5$}}%
      \put(368,1190){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(2821,8){\makebox(0,0){\strut{}normalized time $T [T_\R R]$}}%
      \put(981,643){\makebox(0,0)[l]{\strut{}\textbf{(c)}}}%
      \put(1767,1648){\makebox(0,0)[l]{\strut{}$2 I_{\text{LB}}$}}%
      \put(2670,1150){\makebox(0,0)[l]{\strut{}$I_{\text{LB}}$}}%
      \put(4176,631){\makebox(0,0)[l]{\strut{}$-I_{\text{LB}}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{twoimpurities_Job02c}}%
    \gplfronttext
  \end{picture}%
\endgroup

